A Unified Theory of Sparsification

We study the sparsifiability of \emph{real-valued codes}, a unifying abstraction that generalizes both combinatorial and continuous notions of sparsification, including spectral sparsification. In our setting, a code $C \subseteq \mathbb{R}_{\geq 0}^m$ is simply a collection of nonnegative real-valued vectors, and for a parameter $\epsilon > 0$, a \emph{$(1 \pm \epsilon)$-sparsifier} of $C$ is a subset $T \subseteq [m]$, together with weights $w \in \mathbb{R}_{\geq 0}^T$, such that, for every $c \in C$, $\sum_{i \in T} w_i c_i \in (1 \pm \epsilon)\sum_{i=1}^m c_i$. When $C \subseteq \{0,1\}^m$, this specializes to code sparsification, and hence captures CSP sparsification, as studied by Khanna--Putterman--Sudan (SODA 2024, STOC 2025) and Brakensiek--Guruswami (STOC 2025). Similarly, for a graph $G=(V,E)$, if one defines $C=\{c^{(x)}:x\in\mathbb R^V\}\subseteq\mathbb R_{\geq 0}^E$ by $c^{(x)}_{(u,v)}=(x_u-x_v)^2$, then sparsifying $C$ is exactly spectral graph sparsification, as studied by Spielman--Teng (SICOMP 2011). Although the techniques driving combinatorial and continuous sparsification have traditionally been largely disjoint, our main result is a single structural theorem governing the sparsifiability of arbitrary real-valued codes $C\subseteq\mathbb{R}_{\geq 0}^m$. The central parameter is \emph{continuous-valued non-redundancy} ($\mathrm{CVNRD}$), a real-valued analogue of non-redundancy that captures the largest approximately block-diagonal obstruction contained in $C$. Our theorem gives sparsifiers of size nearly-linear in $\mathrm{CVNRD}$, and shows that $\mathrm{CVNRD}$ is also a lower-bound obstruction for the broad class of coordinate-wise unbiased randomized sparsification schemes.

==> Figures/figure1.tex <==
% \documentclass[tikz,border=6pt]{standalone}
\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$C_1$};
\node[align=center] at (3.075,0.38) {$C_2$};
\node[align=center] at (5.125,0.38) {$C_3$};
\node[align=center] at (7.375,0.38) {$C_k$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$A_1$};
\node[anchor=east] at (-0.10,-1.68) {$A_2$};
\node[anchor=east] at (-0.10,-2.80) {$A_3$};
\node[anchor=east] at (-0.10,-4.56) {$A_k$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.62,\yone) -- (-0.62,\yfive)
  node[midway, left=6pt, braceLab]
  {off-block weight $\leq d$};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$C_1|_{A_1}$\\[-2pt]$=\zo^{A_1}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (3.075,-1.68)
  {$C_2|_{A_2}$\\[-2pt]$=\zo^{A_2}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (5.125,-2.80)
  {$C_3|_{A_3}$\\[-2pt]$=\zo^{A_3}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (7.675,-4.56)
  {$C_k|_{A_k}$\\[-2pt]$=\zo^{A_k}$\\[-1pt]{\tiny all patterns}};

% Off-diagonal arbitrary entries, represented by stars.
\foreach \x/\y in {
  3.075/-0.56,5.125/-0.56,7.575/-0.56,
  1.025/-1.68,5.125/-1.68,7.575/-1.68,
  1.025/-2.80,3.075/-2.80,7.575/-2.80,
  1.025/-4.56,3.075/-4.56,5.125/-4.56}
  {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure2.tex <==
\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$C'_1$};
\node[align=center] at (3.075,0.38) {$C'_2$};
\node[align=center] at (5.125,0.38) {$C'_3$};
\node[align=center] at (7.375,0.38) {$C'_{k'}$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$A_1$};
\node[anchor=east] at (-0.10,-1.68) {$A_2$};
\node[anchor=east] at (-0.10,-2.80) {$A_3$};
\node[anchor=east] at (-0.10,-4.56) {$A_{k'}$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.62,\yone) -- (-0.62,\yfive)
  node[midway, left=6pt, braceLab]
  {off-block weight \\$\leq \frac{\eps^2 d}{\log^3(m)}$};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$|C'_1|_{A_1}|$\\ \\ [-2pt]$\geq 2^{|A_1|-1}$};
\node[lab] at (3.075,-1.68)
  {$|C'_2|_{A_2}|$\\ \\ [-2pt]$\geq 2^{|A_2|-1}$};
\node[lab] at (5.125,-2.80)
  {$|C'_3|_{A_3}|$\\ \\ [-2pt]$\geq 2^{|A_3|-1}$};
\node[lab] at (7.675,-4.56)
  {$|C'_{k'}|_{A_{k'}}|$\\ \\ [-2pt]$\geq 2^{|A_{k'}|-1}$};

% Off-diagonal arbitrary entries, represented by stars.
\foreach \x/\y in {
  3.075/-0.56,5.125/-0.56,7.575/-0.56,
  1.025/-1.68,5.125/-1.68,7.575/-1.68,
  1.025/-2.80,3.075/-2.80,7.575/-2.80,
  1.025/-4.56,3.075/-4.56,5.125/-4.56}
  {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure3.tex <==

\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$C''_1$};
\node[align=center] at (3.075,0.38) {$C''_2$};
\node[align=center] at (5.125,0.38) {$C''_3$};
\node[align=center] at (7.375,0.38) {$C''_{k'}$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$A_1$};
\node[anchor=east] at (-0.10,-1.68) {$A_2$};
\node[anchor=east] at (-0.10,-2.80) {$A_3$};
\node[anchor=east] at (-0.10,-4.56) {$A_{k'}$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.62,\yone) -- (-0.62,\yfive)
  node[midway, left=6pt, braceLab]
  {off-block weight \\$\leq \frac{\eps^2 d}{\log^3(m)},$ \\
  shared off-diagonal \\pattern};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$|C''_1|_{A_1}|$\\ \\ [-2pt]$\geq 2^{|A_1|/2}$};
\node[lab] at (3.075,-1.68)
  {$|C''_2|_{A_2}|$\\ \\ [-2pt]$\geq 2^{|A_2|/2}$};
\node[lab] at (5.125,-2.80)
  {$|C''_3|_{A_3}|$\\ \\ [-2pt]$\geq 2^{|A_3|/2}$};
\node[lab] at (7.675,-4.56)
  {$|C''_{k'}|_{A_{k'}}|$\\ \\ [-2pt]$\geq 2^{|A_{k'}|/2}$};
\node[lab] at (1.025,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$1111111111$};
\node[lab] at (1.025,-2.80)
  {$1111111111$\\ $0000000000$\\ $1111111111$\\$0000000000$};
\node[lab] at (1.025,-4.56)
  {$0000000000$\\ $1111111111$\\ $0000000000$\\$0000000000$};

% Off-diagonal arbitrary entries, represented by stars.
\foreach \x/\y in {
  3.075/-0.56,5.125/-0.56,7.575/-0.56,
  5.125/-1.68,7.575/-1.68,
  3.075/-2.80,7.575/-2.80,
  3.075/-4.56,5.125/-4.56}
  {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure4.tex <==

\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$C''_1$};
\node[align=center] at (3.075,0.38) {$C''_2$};
\node[align=center] at (5.125,0.38) {$C''_3$};
\node[align=center] at (7.375,0.38) {$C''_{k''}$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$A'_1$};
\node[anchor=east] at (-0.10,-1.68) {$A'_2$};
\node[anchor=east] at (-0.10,-2.80) {$A'_3$};
\node[anchor=east] at (-0.10,-4.56) {$A'_{k''}$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.7,\yone) -- (-0.7,\yfive)
  node[midway, left=6pt, braceLab]
  {off-block weight \\$\leq \frac{\eps^2 d}{\log^3(m)},$ \\
  shared above-diagonal \\pattern \\
  zero below-diagonal};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$|C''_1|_{A'_1}|$\\ \\ [-2pt]$\geq 2^{0.4|A_1|}$};
\node[lab] at (3.075,-1.68)
  {$|C''_2|_{A'_2}|$\\ \\ [-2pt]$\geq 2^{0.4|A_2|}$};
\node[lab] at (5.125,-2.80)
  {$|C''_3|_{A'_3}|$\\ \\ [-2pt]$\geq 2^{0.4|A_3|}$};
\node[lab] at (7.675,-4.56)
  {$|C''_{k''}|_{A'_{k''}}|$\\ \\ [-2pt]$\geq 2^{0.4|A_{k''}|}$};
\node[lab] at (1.025,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-0.56)
  {$0000000000$\\ $1111111111$\\ $0000000000$\\$1111111111$};
\node[lab] at (3.075,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-0.56)
  {$1111111111$\\ $0000000000$\\ $0000000000$\\$1111111111$};
\node[lab] at (5.125,-1.68)
  {$1111111111$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};

% Off-diagonal arbitrary entries, represented by stars.
\foreach \x/\y in {
  7.575/-0.56,
  7.575/-1.68,
  7.575/-2.80}
  {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure5.tex <==

\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$\hat{C}_1$};
\node[align=center] at (3.075,0.38) {$\hat{C}_2$};
\node[align=center] at (5.125,0.38) {$\hat{C}_3$};
\node[align=center] at (7.375,0.38) {$\hat{C}_{\hat{k}}$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$\hat{A}_1$};
\node[anchor=east] at (-0.10,-1.68) {$\hat{A}_2$};
\node[anchor=east] at (-0.10,-2.80) {$\hat{A}_3$};
\node[anchor=east] at (-0.10,-4.56) {$\hat{A}_{\hat{k}}$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.7,\yone) -- (-0.7,\yfive)
  node[midway, left=6pt, braceLab]
  {zeros off-diagonal};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$|\hat{C}_1|_{\hat{A}_1}|$\\ \\ [-2pt]$\geq 2^{0.3|A_1|}$};
\node[lab] at (3.075,-1.68)
  {$|\hat{C}_2|_{\hat{A}_2}|$\\ \\ [-2pt]$\geq 2^{0.3|A_2|}$};
\node[lab] at (5.125,-2.80)
  {$|\hat{C}_3|_{\hat{A}_3}|$\\ \\ [-2pt]$\geq 2^{0.3|A_3|}$};
\node[lab] at (7.675,-4.56)
  {$|\hat{C}_{\hat{k}}|_{\hat{A}_{\hat{k}}}|$\\ \\ [-2pt]$\geq 2^{0.3|A_{\hat{k}}|}$};
\node[lab] at (1.025,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};

\node[lab] at (7.575,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (7.575,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (7.575,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};

% Off-diagonal arbitrary entries, represented by stars.
% \foreach \x/\y in {
%   7.575/-0.56,
%   7.575/-1.68,
%   7.575/-2.80}
%   {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure6.tex <==

\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$\hat{C}_1$};
\node[align=center] at (3.075,0.38) {$\hat{C}_2$};
\node[align=center] at (5.125,0.38) {$\hat{C}_3$};
\node[align=center] at (7.375,0.38) {$\hat{C}_{\hat{k}}$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$\widetilde{A}_1$};
\node[anchor=east] at (-0.10,-1.68) {$\widetilde{A}_2$};
\node[anchor=east] at (-0.10,-2.80) {$\widetilde{A}_3$};
\node[anchor=east] at (-0.10,-4.56) {$\widetilde{A}_{\hat{k}}$};

% Left brace for witness subcollections.
% \draw[decorate, decoration={brace, amplitude=5pt, mirror}]
%   (-0.7,\yone) -- (-0.7,\yfive)
%   node[midway, left=6pt, braceLab]
%   {zeros off-diagonal};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$|\hat{C}_1|_{\widetilde{A}_1}|$\\ \\ [-2pt]$= \zo^{\widetilde{A}_1}$};
\node[lab] at (3.075,-1.68)
  {$|\hat{C}_2|_{\widetilde{A}_2}|$\\ \\ [-2pt]$= \zo^{\widetilde{A}_2}$};
\node[lab] at (5.125,-2.80)
  {$|\hat{C}_3|_{\widetilde{A}_3}|$\\ \\ [-2pt]$= \zo^{\widetilde{A}_3}$};
\node[lab] at (7.675,-4.56)
  {$|\hat{C}_{\hat{k}}|_{\widetilde{A}_{\hat{k}}}|$\\ \\ [-2pt]$= \zo^{\widetilde{A}_{\hat{k}}}$};
\node[lab] at (1.025,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (1.025,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (3.075,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (5.125,-4.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};

\node[lab] at (7.575,-0.56)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (7.575,-1.68)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};
\node[lab] at (7.575,-2.80)
  {$0000000000$\\ $0000000000$\\ $0000000000$\\$0000000000$};

% Off-diagonal arbitrary entries, represented by stars.
% \foreach \x/\y in {
%   7.575/-0.56,
%   7.575/-1.68,
%   7.575/-2.80}
%   {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}


==> Figures/figure7.tex <==

\begin{tikzpicture}[
  font=\small,
  diag/.style={fill=blue!14, draw=black, line width=0.45pt},
  off/.style={fill=gray!9},
  grid/.style={draw=black, line width=0.45pt},
  lab/.style={font=\tiny, align=center},
  star/.style={font=\large, text=gray!55},
  ell/.style={font=\Large, text=gray!70},
  braceLab/.style={font=\scriptsize, align=center}
]

% Coordinates for a schematic block matrix.
\coordinate (O) at (0,0);
\def\xzero{0}
\def\xone{2.05}
\def\xtwo{4.10}
\def\xthree{6.15}
\def\xfour{6.75}
\def\xfive{8.80}
% \def\xsix{10.65}

\def\yzero{0}
\def\yone{-1.12}
\def\ytwo{-2.24}
\def\ythree{-3.36}
\def\yfour{-4.00}
\def\yfive{-5.12}

% Title.
% \node[font=\large] at (2.725,1.45)
%   {$C\subseteq \zo^m$ viewed as an approximately block-diagonal family};

% Background matrix and highlighted diagonal blocks.
\fill[off] (\xzero,\yzero) rectangle (\xfive,\yfive);
\fill[diag] (\xzero,\yzero) rectangle (\xone,\yone);
\fill[diag] (\xone,\yone) rectangle (\xtwo,\ytwo);
\fill[diag] (\xtwo,\ytwo) rectangle (\xthree,\ythree);
\fill[diag] (\xfour,\yfour) rectangle (\xfive,\yfive);

% Outer border and grid lines.
\draw[grid, line width=0.65pt] (\xzero,\yzero) rectangle (\xfive,\yfive);
\foreach \x in {\xone,\xtwo,\xthree,\xfour} {
  \draw[grid] (\x,\yzero) -- (\x,\yfive);
}
\foreach \y in {\yone,\ytwo,\ythree,\yfour} {
  \draw[grid] (\xzero,\y) -- (\xfive,\y);
}

% Column labels.
\node[align=center] at (1.025,0.38) {$C_1$};
\node[align=center] at (3.075,0.38) {$C_2$};
\node[align=center] at (5.125,0.38) {$C_3$};
\node[align=center] at (7.375,0.38) {$C_k$};

% Top brace for disjoint coordinates.
% \draw[decorate, decoration={brace, amplitude=5pt}]
%   (\xzero,0.63) -- (\xfive,0.63)
%   node[midway, above=6pt, braceLab]
%   {selected witness subcollections $C_i\subseteq C$};

% Row labels.
\node[anchor=east] at (-0.10,-0.56) {$A_1$};
\node[anchor=east] at (-0.10,-1.68) {$A_2$};
\node[anchor=east] at (-0.10,-2.80) {$A_3$};
\node[anchor=east] at (-0.10,-4.56) {$A_k$};

Left brace for witness subcollections.
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
  (-0.62,\yone) -- (-0.62,\yfive)
  node[midway, left=6pt, braceLab]
  {off-block weight $\leq d$};

% Diagonal block labels.
\node[lab] at (1.025,-0.56)
  {$C_1|_{A_1}$\\[-2pt]$=\{1,2\}^{A_1}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (3.075,-1.68)
  {$C_2|_{A_2}$\\[-2pt]$=\{1,2\}^{A_2}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (5.125,-2.80)
  {$C_3|_{A_3}$\\[-2pt]$=\{0,2\}^{A_3}$\\[-1pt]{\tiny all patterns}};
\node[lab] at (7.675,-4.56)
  {$C_k|_{A_k}$\\[-2pt]$=\{0, 1\}^{A_k}$\\[-1pt]{\tiny all patterns}};

% Off-diagonal arbitrary entries, represented by stars.
\foreach \x/\y in {
  3.075/-0.56,5.125/-0.56,7.575/-0.56,
  1.025/-1.68,5.125/-1.68,7.575/-1.68,
  1.025/-2.80,3.075/-2.80,7.575/-2.80,
  1.025/-4.56,3.075/-4.56,5.125/-4.56}
  {\node[star] at (\x,\y) {$\ast$};}

% Ellipses indicating the continuation to k blocks.
\node[ell] at (6.45,-0.56) {$\cdots$};
\node[ell] at (6.45,-1.68) {$\cdots$};
\node[ell] at (6.45,-2.80) {$\cdots$};
\node[ell] at (1.025,-3.68) {$\vdots$};
\node[ell] at (3.075,-3.68) {$\vdots$};
\node[ell] at (5.125,-3.68) {$\vdots$};
\node[ell] at (6.45,-3.68) {$\ddots$};
\node[ell] at (7.575,-3.68) {$\vdots$};

% Footer / interpretation.
% \node[font=\scriptsize, align=center] at (5.325,-5.66)
%   {Schematic meaning: the diagonal restrictions are full cubes, $C|_{A_i}=\zo^{A_i}$;\\
%    off-diagonal coordinates are arbitrary, so the picture suggests block structure rather than exact support.};

\end{tikzpicture}

